Spacious knots

We show that there exist hyperbolic knots in the 3-sphere such that the set of points of large injectivity radius in the complement take up the bulk of the volume. More precisely, given a finite volume hyperbolic manifold, for any bound R>0 on injectivity radius, consider the set of points with injectivity radius at least R; we call this the R-thick part of the manifold. We show that for any $\epsilon>0$, there exists a knot K in the 3-sphere so that the ratio of the volume of the R-thick part of the knot complement to the volume of the knot complement is at least $1-\epsilon$. As R approaches infinity, and as $\epsilon$ approaches zero, this gives a sequence of knots that is said to Benjamini--Schramm converge to hyperbolic space. This answers a question of Brock and Dunfield.

==> figures/chunks.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chunks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.61365891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18699429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chunks.pdf}}%
    \put(0.0103911,0.11576138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.11350825,0.12800652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chunks.pdf}}%
    \put(0.20010154,0.11202579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1'$}}}%
    \put(0.29971782,0.13580994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chunks.pdf}}%
    \put(0.38131672,0.11046475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.49140938,0.12894261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chunks.pdf}}%
    \put(0.5711354,0.10859182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chunks.pdf}}%
    \put(0.67814731,0.12519691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{chunks.pdf}}%
    \put(0.75787329,0.10484613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{chunks.pdf}}%
    \put(0.85687289,0.12777431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.93927985,0.10467548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{chunks.pdf}}%
    \put(0.48442409,0.00544691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
  \end{picture}%
\endgroup%

